Opinion-Guided Layered Strategies for Decentralized Coordination

Autonomous agents increasingly interact with other independent agents, and such interactions typically admit multiple joint behaviors. When two agents prefer different ones, their independent strategies may be mutually incompatible and fail to reach a coordinated outcome; when they are identical, neither can differentiate its role when needed. Ideally, an agent should coordinate with any agent it encounters, regardless of which admissible joint behavior that agent aims to realize. We therefore propose a new form of strategy, the opinion-guided strategy, which keeps all the admissible joint behaviors available and postpones the selection to execution time, when the other agent's behavior reveals which one to realize. To realize this, nonlinear opinion dynamics are leveraged in a layered realization to guide the agent to a common admissible joint behavior in response to the other agent's evolving behavior, even without communication. We formally establish the conditions under which the strategy remains robust to every preference the other agent may hold. This robustness has an important implication: two agents running identical strategies can break symmetry when needed, a capability that conventional strategies lack. Three case studies across different applications show that the opinion-guided strategy coordinates with every randomly encountered agent, as long as it is willing to realize one of the admissible joint behaviors. One of them corresponds to a general-sum game: unlike conventional approaches devoted to finding a unique Nash equilibrium in advance, the opinion-guided strategy keeps every equilibrium open and guarantees the agents reach one, decided by their runtime interaction.

==> plot/layered.tex <==
%\documentclass[tikz, border=12pt]{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usetikzlibrary{arrows.meta, positioning, fit, calc, bending, decorations.pathreplacing}
%
\definecolor{agA}{RGB}{65,105,225}
\definecolor{agB}{RGB}{178,34,34}
\tikzset{
	rect/.style={
		rectangle, draw=black, fill=white,
		inner sep=3pt, font=\scriptsize
	},
	snodeA/.style={text=agA, rounded corners=2pt, draw=agA!55, fill=agA!8,
		line width=0.4pt, inner sep=3pt, font=\scriptsize},
	snodeB/.style={text=agB, rounded corners=2pt, draw=agB!55, fill=agB!8,
		line width=0.4pt, inner sep=3pt, font=\scriptsize},
	gstate/.style={circle, draw=black!55, fill=black!6, line width=0.4pt,
		inner sep=1pt, minimum size=0.5cm, font=\scriptsize},
	arr/.style={-{Stealth[length=3pt, width=2.5pt]}, line width=0.5pt},
	ptitle/.style={font=\footnotesize},
	layerlbl/.style={font=\footnotesize\itshape, anchor=west},
	timelbl/.style={font=\tiny, color=black!60},
}
%
%%% irregular decision times (in cm along x-axis)
%%% t0=0, t1=2.5, t2=5.5, t3=9.0  (total width ~11cm)
%\def\tZero{0}
%\def\tOne{2.8}
%\def\tTwo{5.8}
%\def\tThree{9.2}
%\def\tEnd{11.2}

%\begin{document}
	\begin{tikzpicture}
		%% decision times (in cm along x-axis): three full periods, then ellipsis
		\def\tZero{0}
		\def\tOne{1.9}
		\def\tTwo{3.8}
		\def\tThree{5.7}
		\def\tEnd{6.3}
		\def\transientWidth{0.58}  %% Delta t_op convergence-window width

		%% ════════════════════════════════════════════════════════════
		%% LAYER SEPARATORS & LABELS
		%% ════════════════════════════════════════════════════════════
		%% Layer heights (y coords of horizontal dividers)
		\def\yTopTop{6.4}
		\def\yTopBot{3.8}
		\def\yMidBot{1.2}
		\def\yBotBot{-1.2}

		%% layer dividers (full-width hairlines; white background, no fill)
		\draw[black!45, line width=0.4pt] ({\tZero-0.7},\yTopBot) -- ({\tEnd+0.3},\yTopBot);
		\draw[black!45, line width=0.4pt] ({\tZero-0.7},\yMidBot) -- ({\tEnd+0.3},\yMidBot);

		%% ════════════════════════════════════════════════════════════
		%% LAYER 1 — discrete reactive decisions at irregular times
		%% ════════════════════════════════════════════════════════════
		\def\yDecision{4.8}

		%% Game nodes at each decision time (the step begins at t_k)
		\node[gstate] (G0) at (\tZero, \yDecision)   {$\mathcal{G}$};
		\node[gstate] (G1) at (\tOne,  \yDecision)   {$\mathcal{G}$};
		\node[gstate] (G2) at (\tTwo,  \yDecision)   {$\mathcal{G}$};
		\node[gstate] (G3) at (\tThree,\yDecision)   {$\mathcal{G}$};
		%% the convergence/reset pattern repeats beyond the fourth period
		\node[font=\large] (Gdots) at ({\tThree+0.55}, \yDecision) {$\cdots$};

		%% action blocks committed at the window end t_k+Delta t_op,
		%% aligned with the green window right edge (agent 1 above, agent 2 below)
		\foreach \k/\tx in {0/\tZero, 1/\tOne, 2/\tTwo}{
			\node[snodeA] (s1\k) at ({\tx+\transientWidth}, \yDecision+0.55) {$\Opol_1$};
			\node[snodeB] (s2\k) at ({\tx+\transientWidth}, \yDecision-0.55) {$\Opol_2$};
			%% game state s feeds both strategies
			\draw[arr] (G\k) -- node[above, font=\tiny, pos=0.6]{$s$} (s1\k);
			\draw[arr] (G\k) -- node[below, font=\tiny, pos=0.6]{$s$} (s2\k);
			%% compatible action intents
			\draw[double, double distance=1.5pt, line width=0.4pt] (s1\k) -- (s2\k);
		}

		%% dashed arrows from strategy to next G node — colored per agent (matches Fig.~\ref{fig:decision structure})
		\draw[arr, dashed, draw=agB] (s20) -- (G1);
				\draw[arr, dashed, draw=agA] (s10) -- (G1);
		\draw[arr, dashed, draw=agA] (s11) -- (G2);
		\draw[arr, dashed, draw=agB] (s21) -- (G2);
		%% third period commits toward the fourth game state
		\draw[arr, dashed, draw=agA] (s12) -- (G3);
		\draw[arr, dashed, draw=agB] (s22) -- (G3);

		%% vertical dashed lines dropping from each G node through all layers
		\foreach \tx in {\tZero, \tOne, \tTwo, \tThree}{
			\draw[black!25, dashed, line width=0.4pt] ({\tx}, \yDecision-0.25) -- ({\tx}, \yMidBot);
		}

		%% time axis labels
		\foreach \tx/\tl in {\tZero/$t_0$, \tOne/$t_1$, \tTwo/$t_2$, \tThree/$t_3$}{
			\node[timelbl] at ({\tx}, \yMidBot-0.18) {\tl};
		}

		%% Layer 1 title
		\node[ptitle, rotate=90, anchor=center, font=\scriptsize, align=center] at ({\tZero-1.05}, {(\yTopBot+\yTopTop)/2}) {Strategy Layer};

		%% ════════════════════════════════════════════════════════════
		%% LAYER 2 — opinion dynamics: two continuous plots per interval
		%% bounded in (-1,+1), reset to 0 at each decision time
		%% ════════════════════════════════════════════════════════════
		\def\yOpMid{2.5}   %% centre of opinion layer
		\def\yOpScale{0.55} %% scale: 1 unit = \yOpScale cm

		%% axes
		\draw[->,-{Stealth[length=3pt]}, black!50, line width=0.4pt]
		({\tZero-0.1}, \yOpMid) -- ({\tEnd+0.2}, \yOpMid)
		node[right, font=\tiny, black!60]{$t$};


		%% shaded highlight over the convergence window t_op at start of each interval
		%% Delta t_op windows: green fill matching Fig.~\ref{fig:od_running_evolution}
		%% (axvspan green at alpha=0.08, dotted green right edge)
		\foreach \tx in {\tZero, \tOne, \tTwo}{
			\fill[green!12]
			({\tx}, \yOpMid-\yOpScale-0.05)
			rectangle
			({\tx+\transientWidth}, \yOpMid+\yOpScale+0.05);
			\draw[green!55!black, dotted, line width=0.5pt]
			  ({\tx+\transientWidth}, \yOpMid-\yOpScale-0.05)
			  -- ({\tx+\transientWidth}, \yOpMid+\yOpScale+0.05);
			%% abstract converged opinion to a sign, upload to the strategy layer
			\draw[-{Stealth[length=4pt,width=3pt]}, black!60, line width=0.6pt]
			  ({\tx+\transientWidth}, \yOpMid+\yOpScale+0.13) -- ({\tx+\transientWidth}, \yTopBot+0.25);
		}
		%% sign uploaded to the strategy layer (labeled once, at the first window end)
		\node[font=\tiny, anchor=west, inner sep=1pt] at ({\tZero+\transientWidth+0.05}, \yTopBot-0.25) {$(\tilde z_1, \tilde z_2)$};
		%% caliper bracket labeling the first window as Delta t_op (placed below to clear Layer 2 title)
		\draw[line width=0.35pt, green!55!black]
		  ({\tZero}, \yOpMid-\yOpScale-0.10) -- ({\tZero}, \yOpMid-\yOpScale-0.22)
		  -- ({\tZero+\transientWidth}, \yOpMid-\yOpScale-0.22)
		  -- ({\tZero+\transientWidth}, \yOpMid-\yOpScale-0.10);
		\node[font=\tiny\itshape, color=green!40!black, anchor=north, inner sep=0.5pt]
		  at ({\tZero+\transientWidth/2}, \yOpMid-\yOpScale-0.22) {$\Delta t_{\mathrm{op}}$};

		%% Agent 1 opinion: quick convergence then flat
		%% Each interval: sharp Bezier rise over first ~0.5cm, then horizontal to interval end
		%% Interval [t0,t1]: converges to +0.7
		\draw[line width=0.8pt, agA]
		({\tZero}, \yOpMid)
		.. controls ({\tZero+0.25}, \yOpMid+0.65*\yOpScale)
		and ({\tZero+0.45}, \yOpMid+0.7*\yOpScale)
		.. ({\tZero+0.55}, \yOpMid+0.7*\yOpScale)
		-- ({\tOne}, \yOpMid+0.7*\yOpScale);
		\filldraw[agA] ({\tOne}, \yOpMid+0.7*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tOne}, \yOpMid) circle (1.2pt);
		\draw[agA, line width=0.8pt] ({\tOne}, \yOpMid) circle (1.2pt);

		%% Interval [t1,t2]: converges to -0.7
		\draw[line width=0.8pt, agA]
		({\tOne}, \yOpMid)
		.. controls ({\tOne+0.25}, \yOpMid-0.45*\yOpScale)
		and ({\tOne+0.45}, \yOpMid-0.7*\yOpScale)
		.. ({\tOne+0.55}, \yOpMid-0.7*\yOpScale)
		-- ({\tTwo}, \yOpMid-0.7*\yOpScale);
		\filldraw[agA] ({\tTwo}, \yOpMid-0.7*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tTwo}, \yOpMid) circle (1.2pt);
		\draw[agA, line width=0.8pt] ({\tTwo}, \yOpMid) circle (1.2pt);

		%% Interval [t2,t3]: converges to +0.7 (third full period)
		\draw[line width=0.8pt, agA]
		({\tTwo}, \yOpMid)
		.. controls ({\tTwo+0.25}, \yOpMid+0.8*\yOpScale)
		and ({\tTwo+0.45}, \yOpMid+0.7*\yOpScale)
		.. ({\tTwo+0.55}, \yOpMid+0.7*\yOpScale)
		-- ({\tThree}, \yOpMid+0.7*\yOpScale);
		\filldraw[agA] ({\tThree}, \yOpMid+0.7*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tThree}, \yOpMid) circle (1.2pt);
		\draw[agA, line width=0.8pt] ({\tThree}, \yOpMid) circle (1.2pt);

		%% Agent 2 opinion: dashed line, quick convergence then flat
		%% Interval [t0,t1]: converges to -0.6
		\draw[line width=0.8pt, agB, densely dashed]
		({\tZero}, \yOpMid)
		.. controls ({\tZero+0.25}, \yOpMid-0.55*\yOpScale)
		and ({\tZero+0.45}, \yOpMid-0.7*\yOpScale)
		.. ({\tZero+0.55}, \yOpMid-0.7*\yOpScale)
		-- ({\tOne}, \yOpMid-0.7*\yOpScale);
		\filldraw[agB] ({\tOne}, \yOpMid-0.7*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tOne}, \yOpMid) circle (1.2pt);
		\draw[agB, densely dashed, line width=0.8pt] ({\tOne}, \yOpMid) circle (1.2pt);

		%% Interval [t1,t2]: converges to +0.4
		\draw[line width=0.8pt, agB, densely dashed]
		({\tOne}, \yOpMid)
		.. controls ({\tOne+0.25}, \yOpMid+0.37*\yOpScale)
		and ({\tOne+0.45}, \yOpMid-0.7*\yOpScale)
		.. ({\tOne+0.55}, \yOpMid-0.7*\yOpScale)
		-- ({\tTwo}, \yOpMid-0.7*\yOpScale);
		\filldraw[agB] ({\tTwo}, \yOpMid-0.7*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tTwo}, \yOpMid) circle (1.2pt);
		\draw[agB, densely dashed, line width=0.8pt] ({\tTwo}, \yOpMid) circle (1.2pt);

		%% Interval [t2,t3]: converges to -0.75 (third full period)
		\draw[line width=0.8pt, agB, densely dashed]
		({\tTwo}, \yOpMid)
		.. controls ({\tTwo+0.25}, \yOpMid-0.7*\yOpScale)
		and ({\tTwo+0.45}, \yOpMid-0.75*\yOpScale)
		.. ({\tTwo+0.55}, \yOpMid-0.75*\yOpScale)
		-- ({\tThree}, \yOpMid-0.75*\yOpScale);
		\filldraw[agB] ({\tThree}, \yOpMid-0.75*\yOpScale) circle (1.2pt);
		\filldraw[white] ({\tThree}, \yOpMid) circle (1.2pt);
		\draw[agB, densely dashed, line width=0.8pt] ({\tThree}, \yOpMid) circle (1.2pt);

		%% ellipsis: the convergence/reset pattern repeats beyond the third period
		\node[font=\large, black!70] at ({\tThree+0.4}, \yOpMid) {$\cdots$};

		%% legend (moved to the bottom of the opinion layer)
		\draw[line width=0.8pt, agA] ({\tEnd-0.45}, \yOpMid-0.85)
		-- ++(0.35,0) node[right, font=\tiny]{$z_1$};
		\draw[line width=0.8pt, agB, densely dashed] ({\tEnd-0.45}, \yOpMid-1.1)
		-- ++(0.35,0) node[right, font=\tiny]{$z_2$};

		%% Layer 2 title
		\node[ptitle, rotate=90, anchor=center, font=\scriptsize, align=center] at ({\tZero-1.05}, {(\yMidBot+\yTopBot)/2}) {Continuous\\Opinion Layer};
	\end{tikzpicture}
%\end{document}


==> plot/policies.tex <==

\definecolor{agA}{RGB}{65,105,225}
\definecolor{agB}{RGB}{178,34,34}

\tikzset{
  snodeA/.style={text=agA, rounded corners=2pt, draw=agA!55, fill=agA!8, line width=0.4pt, inner sep=3pt},
  snodeB/.style={text=agB, rounded corners=2pt, draw=agB!55, fill=agB!8, line width=0.4pt, inner sep=3pt},
  gstate/.style={circle, draw=black!55, fill=black!6, line width=0.4pt, inner sep=1pt, minimum size=0.55cm},
}

\subfigure[Independent implementation]{%
\begin{tikzpicture}[node distance=1.4cm]
  \node[gstate] (s) {$\mathcal{G}$};
  \node[snodeA, above right=0.5cm and 0.3cm of s] (p1) {$\sigma_1(s)$};
  \node[snodeB, below right=0.5cm and 0.3cm of s] (p2) {$\sigma_2(s)$};
  \node[gstate, right=1.8cm of s]                  (o)  {$\mathcal{G}$};
  \node[rectangle, above right=0.5cm and 0.3cm of o] (p1b) {$\ldots$};
  \node[rectangle, below right=0.5cm and 0.3cm of o] (p2b) {$\ldots$};

  \draw[arr] (s) -- node[above left]{\small$s$} (p1);
  \draw[arr] (s) -- node[below left]{\small$s$} (p2);
  \draw[arr, draw=agA] (p1) -- node[above right, pos=0.65, inner sep=1pt, text=agA]{\small$a_1$} (o);
  \draw[arr, draw=agB] (p2) -- node[below right, pos=0.65, inner sep=1pt, text=agB]{\small$a_2$} (o);
  \draw[arr] (o) -- node[above left]{\small$s'$} (p1b);
  \draw[arr] (o) -- node[below left]{\small$s'$} (p2b);
\end{tikzpicture}}\hfill
\subfigure[Sequential implementation]{%
\begin{tikzpicture}[node distance=1.4cm]
  \node[gstate] (s) {$\mathcal{G}$};
  \node[snodeA, above right=0.5cm and 0.3cm of s] (ldr) {$\quad\sigma_1(s)\quad$};
  \node[snodeB, below right=0.5cm and 0.3cm of s] (flw) {$\Apol_2(s,a_1)$};
  \node[gstate, right=1.8cm of s]                  (o)  {$\mathcal{G}$};
  \node[rectangle, above right=0.5cm and 0.3cm of o] (p1b) {$\ldots$};
  \node[rectangle, below right=0.5cm and 0.3cm of o] (p2b) {$\ldots$};

  \draw[arr] (s) -- node[above left]{\small$s$} (ldr);
  \draw[arr] (s) -- node[below left]{\small$s$} (flw);
  \draw[arr, draw=agA] (ldr) -- node[left, text=agA]{\small$a_1$} (flw);
  \draw[arr, draw=agB] (flw) -- node[below right, pos=0.65, inner sep=1pt, text=agB]{\small$a_2$} (o);
  \draw[arr, draw=agA] (ldr) -- node[above right, pos=0.65, inner sep=1pt, text=agA]{\small$a_1$} (o);
  \draw[arr] (o) -- node[above]{\small$s'$} (p1b);
  \draw[arr] (o) -- node[above]{\small$s'$} (p2b);
\end{tikzpicture}}\hfill
\subfigure[Mutually implementation]{%
\begin{tikzpicture}[node distance=1.4cm]
  \node[gstate] (s) {$\mathcal{G}$};
  \node[snodeA, above right=0.5cm and 0.3cm of s] (ldr) {$\Apol_1(s, a_2)$};
  \node[snodeB, below right=0.5cm and 0.3cm of s] (flw) {$\Apol_2(s,a_1)$};
  \node[gstate, right=1.8cm of s]                  (o)  {$\mathcal{G}$};
  \node[rectangle, above right=0.5cm and 0.3cm of o] (p1b) {$\ldots$};
  \node[rectangle, below right=0.5cm and 0.3cm of o] (p2b) {$\ldots$};

  \draw[arr] (s) -- node[above left]{\small$s$} (ldr);
  \draw[arr] (s) -- node[below left]{\small$s$} (flw);
  \draw[arr, draw=agA, transform canvas={xshift=-3pt}] (ldr) -- node[left, font=\scriptsize, text=agA]{\small$a_1$} (flw);
  \draw[arr, draw=agB, transform canvas={xshift=3pt}]  (flw) -- node[right, font=\scriptsize, text=agB]{\small$a_2$} (ldr);
  \draw[arr, draw=agB] (flw) -- node[below right, pos=0.65, inner sep=1pt, text=agB]{\small$a_2$} (o);
  \draw[arr, draw=agA] (ldr) -- node[above right, pos=0.65, inner sep=1pt, text=agA]{\small$a_1$} (o);
  \draw[arr] (o) -- node[above]{\small$s'$} (p1b);
  \draw[arr] (o) -- node[above]{\small$s'$} (p2b);
\end{tikzpicture}}\hfill
\subfigure[Opinion-guided implementation]{%
\hspace*{4mm}\begin{tikzpicture}[node distance=1.4cm]
  \node[gstate] (s) {$\mathcal{G}$};
  \node[snodeA, above right=0.5cm and 0.3cm of s] (ldr) {$\Opol_1(s, \tilde{z}_1)$};
  \node[snodeB, below right=0.5cm and 0.3cm of s] (flw) {$\Opol_2(s, \tilde{z}_2)$};
  \node[gstate, right=1.8cm of s]                  (o)  {$\mathcal{G}$};
  \node[rectangle, above right=0.5cm and 0.3cm of o] (p1b) {$\ldots$};
  \node[rectangle, below right=0.5cm and 0.3cm of o] (p2b) {$\ldots$};

  \draw[arr] (s) -- node[above left]{\small$s$} (ldr);
  \draw[arr] (s) -- node[below left]{\small$s$} (flw);
  \draw[arr, draw=agA, transform canvas={xshift=-3pt}] (ldr) -- node[left, xshift=2pt, font=\scriptsize, text=agA]{$\tilde{z}_1$} (flw);
  \draw[arr, draw=agB, transform canvas={xshift=3pt}]  (flw) -- node[right, xshift=-2pt, font=\scriptsize, text=agB]{$\tilde{z}_2$} (ldr);
  \draw[arr, draw=agA] (ldr) -- node[above right, pos=0.65, inner sep=1pt, text=agA]{\small$a_1$} (o);
  \draw[arr, draw=agB] (flw) -- node[below right, pos=0.65, inner sep=1pt, text=agB]{\small$a_2$} (o);
  \draw[arr] (o) -- node[above]{\small$s'$} (p1b);
  \draw[arr] (o) -- node[above]{\small$s'$} (p2b);
\end{tikzpicture}\hspace*{4mm}}

